Cluster with Auctions for Vector Search

Large-scale approximate nearest neighbor search commonly relies on partitions for indexing: database vectors are partitioned into clusters, and for each query a probing function selects the clusters to be scanned. The query probing function and the database partition are rarely treated as separate entities: most techniques assign queries with the same assignment function as the database vectors, which is suboptimal especially when database and query distributions differ. This paper introduces CwA (Cluster with Auctions), which addresses this limitation by jointly learning a balanced database partition and a neural probing function. CwA optimizes search performance directly for the query distribution. It minimizes its objective by alternating two steps: (i) gradient descent on the neural network of the probing function, and (ii) a large-scale combinatorial optimization of the cluster assignment for the database vectors. We solve the latter with a parallelizable auction algorithm that balances the partition by design. To further scale CwA, we extend the method to a Cartesian product of clusters that increases the partition's granularity. When database and query distributions differ, CwA achieves up to 4.7$\times$ throughput over the state-of-the-art at equal recall. In the in-distribution (ID) setting, even a simple linear probing function trained with CwA outperforms competing deep neural methods.

==> figs/alternating_optimization.tex <==
\usetikzlibrary{positioning,shapes.geometric,arrows.meta,calc,matrix}
\begin{tikzpicture}[>=Stealth,
    box/.style={rectangle, draw, thick, align=center},
    arr/.style={-{Stealth[length=2mm]}, thick},
    darr/.style={{Stealth[length=2mm]}-{Stealth[length=2mm]}, thick, black!70}
]

\node[font=\small\bfseries, anchor=south] at (2.0, 2.35) {Step A: Fix $h$, train $f_\theta$};
\draw[thick, rounded corners=4pt] (-0.4, -2.1) rectangle (4.4, 2.3);

\node[box, fill=teal!12, minimum width=0.8cm, minimum height=0.7cm, font=\small] (q) at (0.5, 1.3) {$q$};
\node[box, fill=green!8, minimum width=2.0cm, minimum height=0.9cm, font=\small] (nn) at (2.6, 1.3) {\strut Neural net $f_{\theta}$};
\draw[arr] (q) -- (nn);

\node[rectangle, draw, fill=red!18, minimum width=2.4cm, minimum height=0.45cm, inner sep=0pt] (phat) at (2.0, 0.0) {};
\draw ($(phat.north west)!0.25!(phat.north east)$) -- ($(phat.south west)!0.25!(phat.south east)$);
\draw ($(phat.north west)!0.50!(phat.north east)$) -- ($(phat.south west)!0.50!(phat.south east)$);
\draw ($(phat.north west)!0.75!(phat.north east)$) -- ($(phat.south west)!0.75!(phat.south east)$);
\node[font=\tiny] at ($(phat.west)!0.125!(phat.east)$) {$\hat{p}_1$};
\node[font=\tiny] at ($(phat.west)!0.375!(phat.east)$) {$\hat{p}_2$};
\node[font=\tiny] at ($(phat.west)!0.625!(phat.east)$) {$\cdots$};
\node[font=\tiny] at ($(phat.west)!0.875!(phat.east)$) {$\hat{p}_{|C|}$};
\node[font=\scriptsize, text=black!55, anchor=east] at (0.85, 0.0) {$\hat{p}_{\theta,q}$};

\node[rectangle, draw, fill=red!6, minimum width=2.4cm, minimum height=0.45cm, inner sep=0pt] (psoft) at (2.0, -1.45) {};
\draw ($(psoft.north west)!0.25!(psoft.north east)$) -- ($(psoft.south west)!0.25!(psoft.south east)$);
\draw ($(psoft.north west)!0.50!(psoft.north east)$) -- ($(psoft.south west)!0.50!(psoft.south east)$);
\draw ($(psoft.north west)!0.75!(psoft.north east)$) -- ($(psoft.south west)!0.75!(psoft.south east)$);
\node[font=\tiny] at ($(psoft.west)!0.125!(psoft.east)$) {$p_1$};
\node[font=\tiny] at ($(psoft.west)!0.375!(psoft.east)$) {$p_2$};
\node[font=\tiny] at ($(psoft.west)!0.625!(psoft.east)$) {$\cdots$};
\node[font=\tiny] at ($(psoft.west)!0.875!(psoft.east)$) {$p_{|C|}$};
\node[font=\scriptsize, text=black!55, anchor=east] at (0.85, -1.45) {$p_{h,q}$};

\draw[arr] (nn.south) -- ++(0,-0.35) -| (phat.north);

\draw[darr] (phat) -- (psoft);
\node[font=\scriptsize, fill=white, inner sep=1.5pt](kldiv) at (2.0, -0.725) {Cross-Entropy};

\draw[arr, black!50, densely dashed]
    (kldiv.east) -| (4.1, 1.3) -- (nn.east);
\node[font=\tiny, text=black!50, rotate=90, anchor=south] at (4.2, 0.3) {backprop};

\draw[->, line width=1.2pt, >=Stealth] (4.6, 0.15) -- (5.3, 0.15);
\draw[->, line width=1.2pt, >=Stealth] (5.3, -0.15) -- (4.6, -0.15);


\node[font=\small\bfseries, anchor=south] at (8.0, 2.35) {Step B: Fix $f_\theta$, optimize $h$};
\draw[thick, rounded corners=4pt] (5.5, -2.1) rectangle (10.5, 2.3);

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\def\bx{8.0}

\node[circle, draw, fill=blue!20, minimum size=0.50cm, inner sep=0pt, font=\scriptsize] (v1) at (\bx-1.2, 1.25) {$1$};
\node[circle, draw, fill=blue!20, minimum size=0.50cm, inner sep=0pt, font=\scriptsize] (v2) at (\bx-1.2, 0.70) {$2$};
\node[circle, draw, fill=blue!20, minimum size=0.50cm, inner sep=0pt, font=\scriptsize] (v3) at (\bx-1.2, 0.15) {$3$};
\node[font=\scriptsize] at (\bx-1.2, -0.38) {$\vdots$};
\node[circle, draw, fill=blue!20, minimum size=0.50cm, inner sep=0pt, font=\tiny] (vn) at (\bx-1.2, -0.88) {\scalebox{0.85}{$\nindex$}};
\node[font=\tiny\bfseries, text=black!60] at (\bx-1.2, 1.82) {vectors};

\node[rectangle, draw, fill=red!15, minimum width=0.55cm, minimum height=0.5cm, inner sep=0pt, font=\scriptsize] (c1) at (\bx+1.2, 0.80) {$1$};
\node[font=\scriptsize] at (\bx+1.2, 0.13) {$\vdots$};
\node[rectangle, draw, fill=red!15, minimum width=0.6cm, minimum height=0.5cm, inner sep=0pt, font=\scriptsize] (ck) at (\bx+1.2, -0.55) {$|C|$};
\node[font=\tiny\bfseries, text=black!60] at (\bx+1.2, 1.82) {clusters};

\begin{pgfonlayer}{bg}
    \draw[-, black!15] (v1) -- (ck);
    \draw[-, black!15] (v2) -- (ck);
    \draw[-, black!15] (v3) -- (c1);
    \draw[-, black!25, thick] (v3) -- (ck);
    \draw[-, black!15] (vn) -- (c1);
\end{pgfonlayer}
\draw[-, black!30, thick] (v1) -- (c1)
    node[font=\tiny, text=black!40, above=0pt, inner sep=0.5pt, pos=0.55, sloped] {\scalebox{0.8}{$h(1)=1$}};
\draw[-, black!25, thick] (v2) -- (c1)
    node[font=\tiny, text=black!40, above=0pt, inner sep=0.5pt, pos=0.45, sloped] {\scalebox{0.8}{$h(2)=1$}};
\draw[-, black!30, thick] (vn) -- (ck);

\node[font=\scriptsize, text=black!45] at (\bx, 1.85) {scores $S$};

\node[font=\scriptsize] at (\bx, -1.35) {$\displaystyle\max_{h} \sum_{l=1}^{n} S_{l,h(l)}$};
\node[font=\tiny, text=black!50] at (\bx, -1.85) {s.t.\ $|h^{-1}(c)| \leq Q,\; \forall c \in \{1,\dots,\vert C \vert\}$};

\end{tikzpicture}


==> figs/auction.tex <==













\begin{tikzpicture}[
    vector/.style={circle, draw=gray!60, thin, minimum size=0.34cm, font=\tiny, inner sep=0pt},
    assigned/.style={vector, fill=green!20},
    unassigned/.style={vector, fill=white},
    loser/.style={vector, fill=orange!20},
    newassigned/.style={vector, fill=blue!20},
    cluster/.style={rectangle, draw=gray!60, thin, rounded corners=3pt,
                    minimum width=1.05cm, minimum height=0.75cm},
    slot/.style={circle, draw=gray!50, thin, minimum size=0.13cm, inner sep=0pt},
    slotfilled/.style={slot, fill=gray!70},
    slotempty/.style={slot, fill=white},
    arrow/.style={->, >=stealth, thin},
    bidarrow/.style={arrow, blue!60!black},
    assignline/.style={-, gray!50, thin, dashed},
    pricelabel/.style={font=\tiny, fill=yellow!15, rounded corners=2pt, inner sep=1pt}
]
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{scope}[local bounding box=panel1]

    \node[font=\scriptsize\color{black}, anchor=center]
        at (1.35, 0.18) {(a) Bidding};

    \node[assigned]   (v1) at (0.00,  0.00) {$v_1$};
    \node[assigned]   (v2) at (0.40, -0.38) {$v_2$};
    \node[unassigned] (v3) at (0.00, -0.76) {$v_3$};
    \node[unassigned] (v4) at (0.40, -1.14) {$v_4$};
    \node[unassigned] (v5) at (0.00, -1.52) {$v_5$};

    \node[cluster] (c1) at (2.20, -0.38) {};
    \node[font=\tiny\bfseries] at (2.28, -0.24) {$C_1$};
    \node[pricelabel]          at (2.28, -0.48) {\scalebox{0.8}{$p_1$}};
    \node[slotfilled] at (1.88, -0.28) {};
    \node[slotempty]  at (1.88, -0.48) {};

    \node[cluster] (c2) at (2.20, -1.14) {};
    \node[font=\tiny\bfseries] at (2.28, -1.00) {$C_2$};
    \node[pricelabel]          at (2.28, -1.28) {\scalebox{0.8}{$p_2$}};
    \node[slotfilled] at (1.88, -0.98) {};
    \node[slotempty]  at (1.88, -1.18) {};
    \node[slotempty]  at (1.88, -1.38) {};

    \begin{pgfonlayer}{background}
        \draw[assignline] (v1) -- (c1);
        \draw[assignline] (v2) -- (c2);
    \end{pgfonlayer}

    \draw[bidarrow] (v3.east) to node[above, font=\tiny] {$b_3$} (c1.west);
    \draw[bidarrow] (v4.east) to node[above, pos = 0.15, font=\tiny] {$b_4$} (c1.190);
    \draw[bidarrow] (v5.east) to node[above, font=\tiny] {$b_5$} (c2.210);

\end{scope}

\begin{scope}[xshift=3.35cm, local bounding box=panel2]

    \node[font=\scriptsize\color{black}, anchor=center]
        at (1.35, 0.18) {(b) Assignment};

    \node[assigned]    (v1b) at (0.00,  0.00) {$v_1$};
    \node[assigned]    (v2b) at (0.40, -0.38) {$v_2$};
    \node[newassigned] (v3b) at (0.00, -0.76) {$v_3$};
    \node[loser]       (v4b) at (0.40, -1.14) {$v_4$};
    \node[newassigned] (v5b) at (0.00, -1.52) {$v_5$};

    \node[cluster] (c1b) at (2.20, -0.38) {};
    \node[font=\tiny\bfseries] at (2.38, -0.24) {$C_1$};
    \node[pricelabel]          at (2.38, -0.48) {\scalebox{0.8}{$p_1\!+\!\delta_1$}};
    \node[slotfilled] at (1.88, -0.28) {};
    \node[slotfilled] at (1.88, -0.48) {};

    \node[cluster] (c2b) at (2.20, -1.14) {};
    \node[font=\tiny\bfseries] at (2.38, -1.00) {$C_2$};
    \node[pricelabel]          at (2.38, -1.28) {\scalebox{0.8}{$p_2\!+\!\delta_2$}};
    \node[slotfilled] at (1.88, -0.98) {};
    \node[slotfilled] at (1.88, -1.18) {};
    \node[slotempty]  at (1.88, -1.38) {};

    \begin{pgfonlayer}{background}
        \draw[assignline] (v1b) -- (c1b);
        \draw[assignline] (v2b) -- (c2b);
    \end{pgfonlayer}

    \draw[arrow, green!50!black] (v3b.east) to (c1b.west);
    \draw[arrow, green!50!black] (v5b.east) to (c2b.210);

    \draw[->, thin, dashed, orange!70!black] (v4b.west) -- ++(-0.14,0)
    node[midway, left, font=\tiny\itshape] {rebids};

\end{scope}

\begin{scope}[xshift=6.85cm, yshift=-0.30cm, local bounding box=legendbox]
    \foreach \col/\lbl/\cy in {
        green!20/Assigned/0.00,
        blue!20/New/{-0.26},
        orange!20/Outbid/{-0.52},
        white/Unassigned/{-0.78}
    }{
        \node[circle, draw=gray!40, thin, fill=\col,
              minimum size=0.15cm, inner sep=0pt,
              label={[font=\tiny, label distance=2pt]right:\lbl}] at (0, \cy) {};
    }
\end{scope}
\begin{pgfonlayer}{background}
    \node[draw=gray!65, thin, fill=white,
          fit=(legendbox), inner sep=2.5pt] {};
\end{pgfonlayer}

\end{tikzpicture}

